Undecidability of the spectral gap in rotationally symmetric Hamiltonians

The problem of determining the existence of a spectral gap in a lattice quantum spin system was previously shown to be undecidable for one [J. Bausch et al., "Undecidability of the spectral gap in one dimension", Physical Review X 10 (2020)] or more dimensions [T. S. Cubitt et al., "Undecidability of the spectral gap", Nature 528 (2015)]. In these works, families of nearest-neighbor interactions are constructed whose spectral gap depends on the outcome of a Turing machine Halting problem, therefore making it impossible for an algorithm to predict its existence. While these models are translationally invariant, they are not invariant under the other symmetries of the lattice, a property which is commonly found in physically relevant cases. This poses the question of whether the spectral gap problem could be decidable for Hamiltonians with stronger symmetry constraints. We give a negative answer to this question, in the case of models with 4-body (plaquette) interactions on the square lattice satisfying rotation, but not reflection, symmetry: rotational symmetry is not enough to make the problem decidable.

==> images/tikz/chain_tile_example.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
    % Tiles
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (1, 0) rectangle (2, 1);
    \draw[thick] (2, 0) rectangle (3, 1);
    \draw[thick] (3, 0) rectangle (4, 1);
    \draw[thick] (4, 0) rectangle (5, 1);

    % Lattice sites
    \fill[Black] (0, 0.5) circle (0.05cm);
    \fill[Black] (0.5, 0) circle (0.05cm);
    \fill[Black] (0.5, 1) circle (0.05cm);
    \fill[Black] (1, 0.5) circle (0.05cm);
    \fill[Black] (1.5, 0) circle (0.05cm);
    \fill[Black] (1.5, 1) circle (0.05cm);
    \fill[Black] (2, 0.5) circle (0.05cm);
    \fill[Black] (2.5, 0) circle (0.05cm);
    \fill[Black] (2.5, 1) circle (0.05cm);
    \fill[Black] (3, 0.5) circle (0.05cm);
    \fill[Black] (3.5, 0) circle (0.05cm);
    \fill[Black] (3.5, 1) circle (0.05cm);
    \fill[Black] (4, 0.5) circle (0.05cm);
    \fill[Black] (4.5, 0) circle (0.05cm);
    \fill[Black] (4.5, 1) circle (0.05cm);
    \fill[Black] (5, 0.5) circle (0.05cm);

    % Red segments
    \draw[red] (0.5, 0) -- (0.5, 0.5);
    \draw[red] (0.5, 0.5) -- (4.5, 0.5);
    \draw[red] (4.5, 0.5) -- (4.5, 0);
\end{tikzpicture}
\caption{A $4$-segment needs of $3$ red segment tiles and $2$ corner tiles, using a total of $6$ lattice sites.}
\label{fig:chain_tile_example}
\end{figure}

==> images/tikz/coloring_example.tex <==
\begin{figure}[htbp]
\centering
\begin{subfloat}[] {
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \draw[thick] (0,0) rectangle (2,2);
    \fill[black] (1,2) circle (0.1);
    \fill[black] (2,1) circle (0.1);
    \fill[black] (1,0) circle (0.1);
    \fill[black] (0,1) circle (0.1);
    \draw[thick] (0, 0) -- (2, 2);
    \draw[thick] (0, 2) -- (2, 0);
    
    % Numbering
    \path
        (1,  2.4) node {$s_1^1$}
        (1,  1.6) node {$s_1^2$}
        (1,  0.4) node {$s_3^1$}
        (1,  -0.4) node {$s_3^2$}
        (-0.4,  1) node {$s_4^1$}
        (0.4,  1) node {$s_4^2$}
        (1.6,  1) node {$s_2^1$}
        (2.4,  1) node {$s_2^2$}
    ;
\end{tikzpicture}}
\end{subfloat}
\begin{subfloat}[]{
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.6}]
    % Grid
    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (2,0) rectangle (4,2);
    \draw[thick] (-2,0) rectangle (0,2);
    \draw[thick] (0,2) rectangle (2,4);
    \draw[thick] (2,2) rectangle (4,4);
    \draw[thick] (0,-2) rectangle (2,0);
    
    % Red cross
    \draw[latex-latex] (1, 0) -- (1, 2);
    \draw[latex-latex] (0, 1) -- (2, 1);
    \draw[darkred, -latex] (0.5, 0.5) -- (0.5, 2);
    \draw[darkred, -latex] (0.5, 0.5) -- (2, 0.5);
    \draw[gray, dotted, -latex] (0.5, 0.5) -- (0, 0.5);
    \draw[gray, dotted, -latex] (0.5, 0.5) -- (0.5, 0);
    
    % Red cross down
    \draw[gray, dotted, -latex] (0.5, 0) -- (0.5, -1);
    \draw[-latex] (1, 0) -- (1, -1);
    
    % Red cross left
    \draw[gray, dotted, -latex] (0, 0.5) -- (-1, 0.5);
    \draw[-latex] (0, 1) -- (-1, 1);
    
    % Green cross
    \draw[latex-latex] (3, 2) -- (3, 4);
    \draw[latex-latex] (2, 3) -- (4, 3);
    \draw[darkgreen, -latex] (3.5, 3.5) -- (3.5, 2);
    \draw[darkgreen, -latex] (3.5, 3.5) -- (2, 3.5);
    \draw[gray, dotted, -latex] (3.5, 3.5) -- (4, 3.5);
    \draw[gray, dotted, -latex] (3.5, 3.5) -- (3.5, 4);
    
    % Green cross down
    \draw[darkgreen, -latex] (3.5, 2) -- (3.5, 1);
    \draw[-latex] (3, 2) -- (3, 1);
    \draw[darkred, -latex] (2, 0.5) -- (3, 0.5);
    \draw[-latex] (2, 1) -- (3, 1);
    
    % Green cross left
    \draw[darkgreen, -latex] (2, 3.5) -- (1, 3.5);
    \draw[-latex] (2, 3) -- (1, 3);
    \draw[darkred, -latex] (0.5, 2) -- (0.5, 3);
    \draw[-latex] (1, 2) -- (1, 3);

\end{tikzpicture}}
\end{subfloat}
\begin{subfloat}[] {
\begin{tikzpicture}

\definecolor{darkred}{RGB}{224,0,0}

% Coloring
    \fill[darkred] (1, 1) -- (0.5, 1.5) -- (1, 2);
    \fill[Red] (1, 1) -- (1.5, 1.5) -- (1, 2);
    \draw[thick] (1, 1) -- (1, 2);
    \fill[ForestGreen] (1, 1) -- (1.5, 1.5) -- (2, 1);
    \fill[LimeGreen] (1, 1) -- (1.5, 0.5) -- (2, 1);
    \draw[thick] (1, 1) -- (2, 1);
    \fill[RedViolet, nearly opaque] (1.5, 1.5) -- (2, 2) -- (2, 1);
    \fill[Purple, nearly opaque] (2, 1) -- (2.5, 1.5) -- (2, 2);
    \draw[thick] (2, 1) -- (2, 2);
    \fill[CornflowerBlue] (2, 2) -- (2.5, 2.5) -- (3, 2);
    \fill[SkyBlue] (2, 2) -- (2.5, 1.5) -- (3, 2);
    \draw[thick] (2, 2) -- (3, 2);
    \fill[Orange] (2, 2) -- (2.5, 2.5) -- (2, 3);
    \fill[Melon] (2,2) -- (1.5, 2.5) -- (2, 3);
    \draw[thick] (2, 2) -- (2, 3);
    \fill[Yellow] (1, 2) -- (1.5, 1.5) -- (2, 2);
    \fill[Goldenrod] (1, 2) -- (1.5, 2.5) -- (2, 2);
    \draw[thick] (1, 2) -- (2, 2);

% Numbering
\path
    (1.5,  1.2) node {2}
    (1.2,  1.5) node {1}
    (1.8,  1.5) node {5}
    (1.5,  1.8) node {6}
    (0.8,  1.5) node {12}
    (1.5,  0.8) node {11}
    (2.2,  1.5) node {8}
    (2.5,  1.8) node {9}
    (2.5,  2.2) node {4}
    (2.2,  2.5) node {3}
    (1.8,  2.5) node {10}
    (1.5,  2.2) node {7}
;

% Site dots
    \fill[Black] (0, 1.5) circle (0.05cm);
    \fill[Black] (0.5, 1) circle (0.05cm);
    \fill[Black] (0.5, 2) circle (0.05cm);
    \fill[Black] (1, 0.5) circle (0.05cm);
    \fill[Black] (1, 1.5) circle (0.05cm);
    \fill[Black] (1, 2.5) circle (0.05cm);
    \fill[Black] (1.5, 0) circle (0.05cm);
    \fill[Black] (1.5, 1) circle (0.05cm);
    \fill[Black] (1.5, 2) circle (0.05cm);
    \fill[Black] (1.5, 3) circle (0.05cm);
    \fill[Black] (2, 0.5) circle (0.05cm);
    \fill[Black] (2, 1.5) circle (0.05cm);
    \fill[Black] (2, 2.5) circle (0.05cm);
    \fill[Black] (2.5, 1) circle (0.05cm);
    \fill[Black] (2.5, 2) circle (0.05cm);
    \fill[Black] (2.5, 3) circle (0.05cm);
    \fill[Black] (3, 1.5) circle (0.05cm);
    \fill[Black] (3, 2.5) circle (0.05cm);

 % Grid
    \draw[thick] (1, 0) rectangle (2, 1);
    \draw[thick] (0, 1) rectangle (1, 2);
    \draw[thick] (1, 1) rectangle (2, 2);
    \draw[thick] (2, 1) rectangle (3, 2);
    \draw[thick] (1, 2) rectangle (2, 3);
    \draw[thick] (2, 2) rectangle (3, 3);
    \draw[thick] (1, 1) -- (3, 3);
    \draw[thick] (0, 1) -- (2, 3);
    \draw[thick] (1, 0) -- (3, 2);
    \draw[thick] (1, 2) -- (2, 1);
    \draw[thick] (0, 2) -- (2, 0);
    \draw[thick] (1, 3) -- (3, 1);
    \draw[thick] (2, 3) -- (3, 2);

\end{tikzpicture}}
\end{subfloat}

\caption{Lattice sites are at the tiles' edges. Each edge can only match with its complementary, so each site $i$ is described by a pairing of sides $(s_i^1, s_i^2)$. Following the convention, the plaquette shown in (a) reads as the following $4$-tuple of pairs: $P = ((s_1^1, s_1^2), (s_2^1, s_2^2), (s_3^1, s_3^2), (s_4^1, s_4^2))$. As an example, we depict in (c) how the arrangement of tiles in (b) would translate to this setting.  For clarity, the parity layer is not drawn in (b). The central plaquette in this case is $P=((7,6), (5,8), (2, 1), (12, 1))$, and the tile it fully determines, $T = (6, 5, 2, 1)$.}
\label{fig:coloring_example}

\end{figure}


==> images/tikz/lattice_system.tex <==
\begin{figure}[htbp]

\centering

\begin{tikzpicture}

    \draw[thin] (0,0) rectangle (1,1);
    \draw[thin] (0,1) rectangle (1,2);
    \draw[thin] (1,0) rectangle (2,1);
    \draw[thin] (1,1) rectangle (2,2);
    
    \fill[black] (0,0.5) circle (0.05);
    \fill[black] (0,1.5) circle (0.05);
    \fill[black] (1,0.5) circle (0.05);
    \fill[black] (1,1.5) circle (0.05);
    \fill[black] (2,0.5) circle (0.05);
    \fill[black] (2,1.5) circle (0.05);
    
    \fill[black] (0.5,0) circle (0.05);
    \fill[black] (1.5,0) circle (0.05);
    \fill[black] (0.5,1) circle (0.05);
    \fill[black] (1.5,1) circle (0.05);
    \fill[black] (0.5,2) circle (0.05);
    \fill[black] (1.5,2) circle (0.05);

\end{tikzpicture}

\caption{Example $2\times 2$ lattice system with sites at the edges.}
\label{fig:lattice_system}

\end{figure}


==> images/tikz/plaquette_system.tex <==
\begin{figure}[htbp]

\centering

\begin{tikzpicture}

    \draw[thin] (0,0) rectangle (1,1);
    \draw[thin] (0,1) rectangle (1,2);
    \draw[thin] (0,2) rectangle (1,3);
    \draw[thin] (1,0) rectangle (2,1);
    \draw[thin] (1,1) rectangle (2,2);
    \draw[thin] (1,2) rectangle (2,3);
    \draw[thin] (2,0) rectangle (3,1);
    \draw[thin] (2,1) rectangle (3,2);
    \draw[thin] (2,2) rectangle (3,3);
    \draw[thin] (3,0) rectangle (4,1);
    \draw[thin] (3,1) rectangle (4,2);
    \draw[thin] (3,2) rectangle (4,3);

    \draw[dashed] (0,2.5) -- (0.5,3);
    \draw[dashed] (0,1.5) -- (1.5,3);
    \draw[dashed] (0,0.5) -- (2.5,3);
    \draw[dashed] (0.5,0) -- (3.5,3);
    \draw[dashed] (1.5,0) -- (4,2.5);
    \draw[dashed] (2.5,0) -- (4,1.5);
    \draw[dashed] (3.5,0) -- (4,0.5);
    \draw[dashed] (0.5,0) -- (0,0.5);
    \draw[dashed] (1.5,0) -- (0,1.5);
    \draw[dashed] (2.5,0) -- (0,2.5);
    \draw[dashed] (3.5,0) -- (0.5,3);
    \draw[dashed] (4,0.5) -- (1.5,3);
    \draw[dashed] (4,1.5) -- (2.5,3);
    \draw[dashed] (4,2.5) -- (3.5,3);
    
    \fill[black] (0,0.5) circle (0.05);
    \fill[black] (0,1.5) circle (0.05);
    \fill[black] (0,2.5) circle (0.05);
    \fill[black] (1,0.5) circle (0.05);
    \fill[black] (1,1.5) circle (0.05);
    \fill[black] (1,2.5) circle (0.05);
    \fill[black] (2,0.5) circle (0.05);
    \fill[black] (2,1.5) circle (0.05);
    \fill[black] (2,2.5) circle (0.05);
    \fill[black] (3,0.5) circle (0.05);
    \fill[black] (3,1.5) circle (0.05);
    \fill[black] (3,2.5) circle (0.05);
    \fill[black] (4,0.5) circle (0.05);
    \fill[black] (4,1.5) circle (0.05);
    \fill[black] (4,2.5) circle (0.05);
    
    \fill[black] (0.5,0) circle (0.05);
    \fill[black] (1.5,0) circle (0.05);
    \fill[black] (2.5,0) circle (0.05);
    \fill[black] (3.5,0) circle (0.05);
    \fill[black] (0.5,1) circle (0.05);
    \fill[black] (1.5,1) circle (0.05);
    \fill[black] (2.5,1) circle (0.05);
    \fill[black] (3.5,1) circle (0.05);
    \fill[black] (0.5,2) circle (0.05);
    \fill[black] (1.5,2) circle (0.05);
    \fill[black] (2.5,2) circle (0.05);
    \fill[black] (3.5,2) circle (0.05);
    \fill[black] (0.5,3) circle (0.05);
    \fill[black] (1.5,3) circle (0.05);
    \fill[black] (2.5,3) circle (0.05);
    \fill[black] (3.5,3) circle (0.05);

\end{tikzpicture}

\caption{Example lattice system, where the sites rest at the middle point of the squares' edges that form the lattice. Here, $L=4$ and $H=3$, with a total of $L(H+1)+H(L+1)=31$ sites. The dashed lines correspond to the edges of a standard lattice description (with sites at the vertices), so this system can also be seen as a $\frac{\pi}{4}$ rotation of the usual $\mathbb{Z}^2$.}
\label{fig:plaquette_system}

\end{figure}


==> images/tikz/simple_tiles_sides_form.tex <==
\captionsetup[subfloat]{labelformat=empty}
\centering
\begin{subfloat}[][$\ket{0000}$] {
\begin{tikzpicture}
    % Tile 0
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}\hspace{1em}%
\begin{subfloat}[][$\ket{0101}$]{
\begin{tikzpicture}
    % Tile 1
    \fill[SkyBlue] (0, 0) -- (0, 1) -- (0.5, 0.5);
    \fill[SkyBlue] (1, 0) -- (1, 1) -- (0.5, 0.5);
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}\hspace{1em}%
\begin{subfloat}[][$\ket{1010}$]{
\begin{tikzpicture}
    % Tile 2
    \fill[SkyBlue] (0,1) -- (1, 1) -- (0.5, 0.5);
    \fill[SkyBlue] (0,0) -- (1, 0) -- (0.5, 0.5);
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}

==> images/tikz/simple_tiles_usual_form.tex <==
\captionsetup[subfloat]{labelformat=empty}
\centering
\begin{subfloat}[][$\ket{0}$] {
\begin{tikzpicture}
    % Tile 0
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}\hspace{1em}%
\begin{subfloat}[][$\ket{1}$]{
\begin{tikzpicture}
    % Tile 1
    \fill[SkyBlue] (0, 0) -- (0, 1) -- (0.5, 0.5);
    \fill[SkyBlue] (1, 0) -- (1, 1) -- (0.5, 0.5);
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}\hspace{1em}%
\begin{subfloat}[][$\ket{2}$]{
\begin{tikzpicture}
    % Tile 2
    \fill[SkyBlue] (0,1) -- (1, 1) -- (0.5, 0.5);
    \fill[SkyBlue] (0,0) -- (1, 0) -- (0.5, 0.5);
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
\end{tikzpicture}}
\end{subfloat}

==> images/tikz/simple_tiling_sides_form.tex <==
\begin{tikzpicture}
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
    
    \draw[thick] (0, 1) rectangle (1, 2);
    \draw[thick] (0, 1) -- (1, 2);
    \draw[thick] (0, 2) -- (1, 1);
    

    \fill[SkyBlue] (1, 1) -- (1.5, 0.5) -- (2, 1);
    \fill[SkyBlue] (1, 0) -- (1.5, 0.5) -- (2, 0);
    \draw[thick] (1, 0) rectangle (2, 1);
    \draw[thick] (1, 0) -- (2, 1);
    \draw[thick] (1, 1) -- (2, 0);

    
    \fill[SkyBlue] (1, 2) -- (1.5, 1.5) -- (2, 2);
    \fill[SkyBlue] (1, 1) -- (1.5, 1.5) -- (2, 1);
    \draw[thick] (1, 1) rectangle (2, 2);
    \draw[thick] (1, 1) -- (2, 2);
    \draw[thick] (1, 2) -- (2, 1);
    
    % Sites
    \fill[orange] (0.5, 0) circle (0.07cm);
    \fill[orange] (1.5, 0) circle (0.07cm);
    
    \fill[orange] (0, 0.5) circle (0.07cm);
    \fill[orange] (1, 0.5) circle (0.07cm);
    \fill[orange] (2, 0.5) circle (0.07cm);

    \fill[orange] (0.5, 1) circle (0.07cm);
    \fill[orange] (1.5, 1) circle (0.07cm);

    \fill[orange] (0, 1.5) circle (0.07cm);
    \fill[orange] (1, 1.5) circle (0.07cm);
    \fill[orange] (2, 1.5) circle (0.07cm);

    \fill[orange] (0.5, 2) circle (0.07cm);
    \fill[orange] (1.5, 2) circle (0.07cm);

    % Borders
    \draw[thick] (0.5, 0) circle (0.07cm);
    \draw[thick] (1.5, 0) circle (0.07cm);
    
    \draw[thick] (0, 0.5) circle (0.07cm);
    \draw[thick] (1, 0.5) circle (0.07cm);
    \draw[thick] (2, 0.5) circle (0.07cm);

    \draw[thick] (0.5, 1) circle (0.07cm);
    \draw[thick] (1.5, 1) circle (0.07cm);

    \draw[thick] (0, 1.5) circle (0.07cm);
    \draw[thick] (1, 1.5) circle (0.07cm);
    \draw[thick] (2, 1.5) circle (0.07cm);

    \draw[thick] (0.5, 2) circle (0.07cm);
    \draw[thick] (1.5, 2) circle (0.07cm);
\end{tikzpicture}

==> images/tikz/simple_tiling_usual_form.tex <==
\begin{tikzpicture}
    \draw[thick] (0, 0) rectangle (1, 1);
    \draw[thick] (0, 0) -- (1, 1);
    \draw[thick] (0, 1) -- (1, 0);
    \fill[orange] (0.5, 0.5) circle (0.07cm);
    \draw[thick] (0.5, 0.5) circle (0.07cm);
    
    
    \draw[thick] (0, 1) rectangle (1, 2);
    \draw[thick] (0, 1) -- (1, 2);
    \draw[thick] (0, 2) -- (1, 1);
    \fill[orange] (0.5, 1.5) circle (0.07cm);
    \draw[thick] (0.5, 1.5) circle (0.07cm);
    

    \fill[SkyBlue] (1, 1) -- (1.5, 0.5) -- (2, 1);
    \fill[SkyBlue] (1, 0) -- (1.5, 0.5) -- (2, 0);
    \draw[thick] (1, 0) rectangle (2, 1);
    \draw[thick] (1, 0) -- (2, 1);
    \draw[thick] (1, 1) -- (2, 0);
    \fill[orange] (1.5, 0.5) circle (0.07cm);
    \draw[thick] (1.5, 0.5) circle (0.07cm);

    
    \fill[SkyBlue] (1, 2) -- (1.5, 1.5) -- (2, 2);
    \fill[SkyBlue] (1, 1) -- (1.5, 1.5) -- (2, 1);
    \draw[thick] (1, 1) rectangle (2, 2);
    \draw[thick] (1, 1) -- (2, 2);
    \draw[thick] (1, 2) -- (2, 1);
    \fill[orange] (1.5, 1.5) circle (0.07cm);
    \draw[thick] (1.5, 1.5) circle (0.07cm);
\end{tikzpicture}
